Hierarchical Data Generator based on Tree-Structured Stick Breaking Process for Benchmarking Clustering Methods

Object Cluster Hierarchies is a new variant of Hierarchical Cluster Analysis that gains interest in the field of Machine Learning. Being still at an early stage of development, the lack of tools for systematic analysis of Object Cluster Hierarchies inhibits its further improvement. In this paper we address this issue by proposing a generator of synthetic hierarchical data that can be used for benchmarking Object Cluster Hierarchy methods. The article presents a thorough empirical and theoretical analysis of the generator and provides guidance on how to control its parameters. Conducted experiments show the usefulness of the data generator that is capable of producing a wide range of differently structured data. Further, benchmarking datasets that mirror the most common types of hierarchies are generated and made available to the public, together with the developed generator (http://kio.pwr.edu.pl/?page\_id=396).

==> all-plots.tex <==
\noindent
\begin{figure*}[h]
\centering
\begin{tabular}{llll}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 8.6,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 3.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 3.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 6.7,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 6.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 5.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average distribution of data instances among hierarchy levels \textbf{without} execution of reassignment procedure. Vertical axes show the number of instances and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-instances}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
\begin{figure*}[h]
\centering
\begin{tabular}{llll}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 8.6,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 3.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 3.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 6.7,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 6.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 5.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average distribution of data instances among hierarchy levels \textbf{with} execution of reassignment procedure. Vertical axes show the number of instances and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-instances-R}
\end{figure*}
\noindent
\begin{figure*}[h]
	\centering
	\begin{tabular}{rrrr}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s00,
		xmin = -0.5,
		xmax = 6.5,
		bar width = 8.6,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s00",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s01,
		xmin = -0.6,
		bar width = 3.2,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s01",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s02,
		xmin = -0.55,
		bar width = 3.4,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s02",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s03,
		xmin = -0.5,
		xmax = 8.5,
		bar width = 6.7,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s03",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}\\%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s04,
		xmin = -0.5,
		bar width = 0.5,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s04",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s05,
		xmin = -0.45,
		xmax = 9.3,
		bar width = 6.1,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s05",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s06,
		xmin = -0.5,
		xmax = 10.6,
		bar width = 5.5,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s06",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}&%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}
		\begin{axis} 
		[
		ybar,
		title=s07,
		xmin = -0.5,
		xmax = 11.6,
		bar width = 5,
		]
		\addplot
		[
		color = blue,
		fill = blue,
		]
		table
		[
		col sep = semicolon,
		x = "Level",
		y = "s07",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\end{tabular}
	\caption{Average hierarchy width $(B)$ on every hierarchy level (number of nodes on every level) \textbf{without} execution of reassignment procedure. Vertical axes show hierarchy width and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-hierarchy-width}
\end{figure*}

==> branching-factor-histogram.tex <==
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = 0.5,
		  xmax = 9.5,
		  bar width = 8.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s00",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = 0.6,
		  xmax = 8.5,
		  bar width = 10.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s01",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = 0.45,
		  xmax = 19.0,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s02",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = 0.5,
		  xmax = 12,
	   	bar width = 6.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s03",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = 0.5,
		  xmax = 12.5,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s04",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = 0.5,
		  xmax = 20.0,
		  bar width = 3.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s05",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = 0.5,
		  xmax = 10,
		  bar width = 8.28,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s06",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = 0.4,
		  xmax = 24.6,
		  bar width = 3.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s07",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average number of child nodes for every node in generated hierarchies \textbf{without} execution of reassignment procedure. Horizontal axes show the number of children and vertical axes show the number of occurrences (count) in the hierarchies.}\label{fig:branching-factor-histogram}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent    
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = 0.5,
		  xmax = 9.5,
		  bar width = 8.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s00r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = 0.6,
		  xmax = 8.5,
		  bar width = 10.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s01r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = 0.45,
		  xmax = 19.0,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s02r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = 0.5,
		  xmax = 12,
	   	bar width = 6.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s03r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = 0.5,
		  xmax = 12.5,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s04r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = 0.5,
		  xmax = 20.0,
		  bar width = 3.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s05r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = 0.5,
		  xmax = 10,
		  bar width = 8.28,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s06r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = 0.4,
		  xmax = 24.6,
		  bar width = 3.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Factor",
	  	y = "s07r",
		]
		{branchingFactorHistogram.csv};
		\end{axis}
  \end{tikzpicture}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average number of child nodes for every node in generated hierarchies \textbf{with} execution of reassignment procedure. Horizontal axes show the number of children and vertical axes show the number of occurrences (count) in the hierarchies.}\label{fig:branching-factor-histogram-R}
\end{figure*}

==> level-by-level-hierarchy-width.tex <==
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.6,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 9.0,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}\\%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}&%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average hierarchy width $(B)$ on every hierarchy level (number of nodes on every level) \textbf{without} execution of reassignment procedure. Vertical axes show hierarchy width and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-hierarchy-width}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07r",
		]
		{avgHierarchyWidthPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average hierarchy width $(B)$ on every hierarchy level (number of nodes on every level) \textbf{with} execution of reassignment procedure. Vertical axes show hierarchy width and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-hierarchy-width-R}
\end{figure*}

==> level-by-level-number-of-children-per-node.tex <==
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.6,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Distribution of the average number of children per node among hierarchy levels \textbf{without} execution of reassignment procedure. Vertical axes show the number of children and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-children-per-node}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.9,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 5.0,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07r",
		]
		{avgOfAvgNumOfChildrenPerNodePerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Distribution of the average number of children per node among hierarchy levels \textbf{with} execution of reassignment procedure. Vertical axes show the number of children and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-children-per-node-R}
\end{figure*}


==> level-by-level-number-of-instances.tex <==
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{llll}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average distribution of data instances among hierarchy levels \textbf{without} execution of reassignment procedure. Vertical axes show the number of instances and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-instances}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{llll}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.6,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 9.0,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07r",
		]
		{avgNumOfInstancesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average distribution of data instances among hierarchy levels \textbf{with} execution of reassignment procedure. Vertical axes show the number of instances and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-instances-R}
\end{figure*}

==> level-by-level-number-of-leaves.tex <==
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average number of leaf nodes $(L)$ on every hierarchy level \textbf{without} execution of reassignment procedure. Vertical axes show the number of children and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-leaves}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
\begin{figure*}[p!]
\centering
\begin{tabular}{rrrr}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s00,
		  xmin = -0.5,
		  xmax = 6.5,
		  bar width = 11.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s00r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s01,
		  xmin = -0.6,
		  bar width = 4.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s01r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s02,
		  xmin = -0.55,
		  bar width = 4.4,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s02r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s03,
		  xmin = -0.5,
		  xmax = 8.5,
	   	bar width = 8.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s03r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s04,
		  xmin = -0.5,
		  bar width = 0.8,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s04r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s05,
		  xmin = -0.45,
		  xmax = 9.3,
		  bar width = 8.2,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s05r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s06,
		  xmin = -0.5,
		  xmax = 10.6,
		  bar width = 7.1,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s06r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
  &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
    \begin{axis} 
		[
	  	ybar,
	  	title=s07,
		  xmin = -0.5,
		  xmax = 11.6,
		  bar width = 6.5,
		]
		\addplot
		[
			color = blue,
			fill = blue,
		]
		table
		[
	  	col sep = semicolon,
	  	x = "Level",
	  	y = "s07r",
		]
		{avgNumOfLeavesPerLevel.csv};
		\end{axis}
  \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\caption{Average number of leaf nodes $(L)$ on every hierarchy level \textbf{with} execution of reassignment procedure. Vertical axes show the number of children and horizontal axes indicate hierarchy level.}\label{fig:level-by-level-number-of-leaves-R}
\end{figure*}
